Incorporating Probing Signals into Multimodal Machine Translation via Visual Question-Answering Pairs

This paper presents an in-depth study of multimodal machine translation (MMT), examining the prevailing understanding that MMT systems exhibit decreased sensitivity to visual information when text inputs are complete. Instead, we attribute this phenomenon to insufficient cross-modal interaction, rather than image information redundancy. A novel approach is proposed to generate parallel Visual Question-Answering (VQA) style pairs from the source text, fostering more robust cross-modal interaction. Using Large Language Models (LLMs), we explicitly model the probing signal in MMT to convert it into VQA-style data to create the Multi30K-VQA dataset. An MMT-VQA multitask learning framework is introduced to incorporate explicit probing signals from the dataset into the MMT training process. Experimental results on two widely-used benchmarks demonstrate the effectiveness of this novel approach. Our code and data would be available at: \url{https://github.com/libeineu/MMT-VQA}.

==> fig_bleu_change.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
\pgfplotsset{
   width=0.743\textwidth,
   height=0.25\textheight,
   % major grid style={dotted},
   major grid style={dashed},
   symbolic x coords={0,0.1,0.2,0.3,0.4},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   }

\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,0em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0,1em)},
   xtick pos=left,
   axis y line*=right,
   ymin=0, ymax=1.000,
   ytick={0,0.25,0.50,0.75,1.00},
   xtick={},
   xticklabels={},
   yticklabels={,,,,},
   ylabel style={align=center},
   xtick style={white},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=-90}
   ]
\end{axis}

\begin{axis}[
global scale = 0.63,
   at={(0,1em)},
    legend entries={MMT-VQA, MMT},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(12em,12.5em)},
    anchor=south},
   axis y line*=left,
   xticklabels={0,0.1,0.2,0.3,0.4},
   ymin=41.00, ymax=43.00,
   xtick={0,0.1,0.2,0.3,0.4},
   ytick={41.00,41.50,42.00,42.50,43.00},
   % ylabel={BLEU},
   % xlabel={\Large{Confusion Rate}},
   % xlabel style={align=right},
   xtick=data,
   xticklabel style={
      inner sep=3pt,
      anchor=north,
      rotate=0
      },
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   \addplot[very thick,draw=red,mark=triangle*,mark color=red,color=red] plot coordinates {
      (0,42.55) (0.1,42.41) (0.2,42.3)
      (0.3,42.04) (0.4,41.96)
      };
    % \addplot[very thick,draw=blue!60,mark=pentagon*,mark color=blue!60,color=blue!60] plot coordinates {
    %   (0,41.65) (0.1,41.78) (0.2,41.24)
    %   (0.3,41.3) (0.4,41.43) 
    %   };\label{B1}
    \addplot[very thick,draw=blue!60,mark=square*,mark color=blue!60,color=blue!60] plot coordinates {
      (0,41.65) (0.1,41.78) (0.2,41.24)
      (0.3,41.3) (0.4,41.43) 
      };\label{B1}
   \end{axis}

   \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-2.3em,5em){\small{BLEU}};
   
   % \node  [rotate=0] at(9em,0em){\scriptsize \large{Confusion Rate}};
   \node  [rotate=0] at(8.9em,-0.5em){\small{Confusion Rate}};
\end{tikzpicture}
